Deeply supervised UNet for semantic segmentation to assist dermatopathological assessment of Basal Cell Carcinoma (BCC)

Accurate and fast assessment of resection margins is an essential part of a dermatopathologist's clinical routine. In this work, we successfully develop a deep learning method to assist the pathologists by marking critical regions that have a high probability of exhibiting pathological features in Whole Slide Images (WSI). We focus on detecting Basal Cell Carcinoma (BCC) through semantic segmentation using several models based on the UNet architecture. The study includes 650 WSI with 3443 tissue sections in total. Two clinical dermatopathologists annotated the data, marking tumor tissues' exact location on 100 WSI. The rest of the data, with ground-truth section-wise labels, is used to further validate and test the models. We analyze two different encoders for the first part of the UNet network and two additional training strategies: a) deep supervision, b) linear combination of decoder outputs, and obtain some interpretations about what the network's decoder does in each case. The best model achieves over 96%, accuracy, sensitivity, and specificity on the test set.

==> figures/architecture.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,655); %set diagram left start at 0, and has height of 655

%Image [id:dp6581805220032413] 
\draw (93.68,160.24) node [rotate=-315.65,xslant=0.99] {\includegraphics[width=94.79pt,height=69.24pt]{figures/example8550_patch.png}};
%Shape: Cube [id:dp34106184894199987] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (533.15,316.49) -- (578.4,271.24) -- (582.45,271.24) -- (582.45,335.29) -- (537.2,380.54) -- (533.15,380.54) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (582.45,271.24) -- (537.2,316.49) -- (533.15,316.49) ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (537.2,316.49) -- (537.2,380.54) ;
%Shape: Cube [id:dp7004208920987449] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (488.24,437.01) -- (510.71,414.54) -- (514.84,414.54) -- (514.84,446.68) -- (492.38,469.14) -- (488.24,469.14) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (514.84,414.54) -- (492.38,437.01) -- (488.24,437.01) ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (492.38,437.01) -- (492.38,469.14) ;
%Shape: Cube [id:dp031245218587636847] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (492.38,437.13) -- (514.97,414.54) -- (523.11,414.54) -- (523.11,446.65) -- (500.53,469.24) -- (492.38,469.24) -- cycle ; \draw   (523.11,414.54) -- (500.53,437.13) -- (492.38,437.13) ; \draw   (500.53,437.13) -- (500.53,469.24) ;
%Shape: Cube [id:dp31485651627612854] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (516.65,437.01) -- (539.11,414.54) -- (543.25,414.54) -- (543.25,446.68) -- (520.79,469.14) -- (516.65,469.14) -- cycle ; \draw   (543.25,414.54) -- (520.79,437.01) -- (516.65,437.01) ; \draw   (520.79,437.01) -- (520.79,469.14) ;
%Shape: Cube [id:dp6619777670470364] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (537.2,316.49) -- (582.45,271.24) -- (586.5,271.24) -- (586.5,335.29) -- (541.25,380.54) -- (537.2,380.54) -- cycle ; \draw   (586.5,271.24) -- (541.25,316.49) -- (537.2,316.49) ; \draw   (541.25,316.49) -- (541.25,380.54) ;
%Shape: Cube [id:dp18290303240058314] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (558.25,316.12) -- (603.13,271.24) -- (605.55,271.24) -- (605.55,335.67) -- (560.68,380.54) -- (558.25,380.54) -- cycle ; \draw   (605.55,271.24) -- (560.68,316.12) -- (558.25,316.12) ; \draw   (560.68,316.12) -- (560.68,380.54) ;
%Shape: Cube [id:dp08868891795639411] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (599.13,107.91) -- (689.29,17.74) -- (691.63,17.74) -- (691.63,146.07) -- (601.46,236.24) -- (599.13,236.24) -- cycle ; \draw   (691.63,17.74) -- (601.46,107.91) -- (599.13,107.91) ; \draw   (601.46,107.91) -- (601.46,236.24) ;
%Shape: Cube [id:dp8192798988214165] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (618.46,107.87) -- (708.58,17.74) -- (709.96,17.74) -- (709.96,146.12) -- (619.83,236.24) -- (618.46,236.24) -- cycle ; \draw   (709.96,17.74) -- (619.83,107.87) -- (618.46,107.87) ; \draw   (619.83,107.87) -- (619.83,236.24) ;
%Shape: Cube [id:dp5152192436745067] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (442.65,514.03) -- (453.54,503.14) -- (461.95,503.14) -- (461.95,519.55) -- (451.06,530.44) -- (442.65,530.44) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (461.95,503.14) -- (451.06,514.03) -- (442.65,514.03) ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (451.06,514.03) -- (451.06,530.44) ;
%Shape: Cube [id:dp3856204975765265] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450.75,514.1) -- (461.7,503.14) -- (478.05,503.14) -- (478.05,519.48) -- (467.09,530.44) -- (450.75,530.44) -- cycle ; \draw   (478.05,503.14) -- (467.09,514.1) -- (450.75,514.1) ; \draw   (467.09,514.1) -- (467.09,530.44) ;
%Shape: Cube [id:dp564820581008538] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (482.09,513.03) -- (492.98,502.14) -- (501.39,502.14) -- (501.39,518.55) -- (490.5,529.44) -- (482.09,529.44) -- cycle ; \draw   (501.39,502.14) -- (490.5,513.03) -- (482.09,513.03) ; \draw   (490.5,513.03) -- (490.5,529.44) ;
%Shape: Cube [id:dp9120842345840963] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (383.08,570.62) -- (388.64,565.07) -- (404.78,565.07) -- (404.78,573.21) -- (399.22,578.77) -- (383.08,578.77) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (404.78,565.07) -- (399.22,570.62) -- (383.08,570.62) ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (399.22,570.62) -- (399.22,578.77) ;
%Shape: Cube [id:dp750278797910535] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (399.15,570.67) -- (404.75,565.07) -- (436.85,565.07) -- (436.85,573.17) -- (431.25,578.77) -- (399.15,578.77) -- cycle ; \draw   (436.85,565.07) -- (431.25,570.67) -- (399.15,570.67) ; \draw   (431.25,570.67) -- (431.25,578.77) ;
%Shape: Cube [id:dp5115998590267634] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447.5,570.62) -- (453.06,565.07) -- (469.2,565.07) -- (469.2,573.21) -- (463.65,578.77) -- (447.5,578.77) -- cycle ; \draw   (469.2,565.07) -- (463.65,570.62) -- (447.5,570.62) ; \draw   (463.65,570.62) -- (463.65,578.77) ;
%Shape: Cube [id:dp4688340699937257] 
\draw   (303.27,616.92) -- (305.98,614.2) -- (338.07,614.2) -- (338.07,618.28) -- (335.35,621) -- (303.27,621) -- cycle ; \draw   (338.07,614.2) -- (335.35,616.92) -- (303.27,616.92) ; \draw   (335.35,616.92) -- (335.35,621) ;
%Right Arrow [id:dp4633869586346957] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (336.84,616) -- (344.04,616) -- (344.04,613) -- (348.84,619) -- (344.04,625) -- (344.04,622) -- (336.84,622) -- cycle ;
%Shape: Cube [id:dp03358483604829243] 
\draw   (349.84,616.92) -- (352.56,614.2) -- (384.64,614.2) -- (384.64,618.28) -- (381.93,621) -- (349.84,621) -- cycle ; \draw   (384.64,614.2) -- (381.93,616.92) -- (349.84,616.92) ; \draw   (381.93,616.92) -- (381.93,621) ;
%Right Arrow [id:dp7772153284425476] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (383.42,616) -- (390.62,616) -- (390.62,613) -- (395.42,619) -- (390.62,625) -- (390.62,622) -- (383.42,622) -- cycle ;
%Shape: Cube [id:dp4160149861436593] 
\draw   (396.42,616.92) -- (399.14,614.2) -- (431.22,614.2) -- (431.22,618.28) -- (428.5,621) -- (396.42,621) -- cycle ; \draw   (431.22,614.2) -- (428.5,616.92) -- (396.42,616.92) ; \draw   (428.5,616.92) -- (428.5,621) ;
%Shape: Cube [id:dp03355761064276774] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (159.26,570.62) -- (164.82,565.07) -- (180.96,565.07) -- (180.96,573.21) -- (175.41,578.77) -- (159.26,578.77) -- cycle ; \draw   (180.96,565.07) -- (175.41,570.62) -- (159.26,570.62) ; \draw   (175.41,570.62) -- (175.41,578.77) ;
%Right Arrow [id:dp6700293763714518] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (176.41,571.07) -- (183.61,571.07) -- (183.61,568.07) -- (188.41,574.07) -- (183.61,580.07) -- (183.61,577.07) -- (176.41,577.07) -- cycle ;
%Shape: Cube [id:dp27335976386261995] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.41,570.62) -- (194.96,565.07) -- (211.11,565.07) -- (211.11,573.21) -- (205.55,578.77) -- (189.41,578.77) -- cycle ; \draw   (211.11,565.07) -- (205.55,570.62) -- (189.41,570.62) ; \draw   (205.55,570.62) -- (205.55,578.77) ;
%Right Arrow [id:dp08396398788899617] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (206.55,571.07) -- (213.75,571.07) -- (213.75,568.07) -- (218.55,574.07) -- (213.75,580.07) -- (213.75,577.07) -- (206.55,577.07) -- cycle ;
%Shape: Cube [id:dp4996543151450945] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (219.55,570.62) -- (225.11,565.07) -- (241.25,565.07) -- (241.25,573.21) -- (235.7,578.77) -- (219.55,578.77) -- cycle ; \draw   (241.25,565.07) -- (235.7,570.62) -- (219.55,570.62) ; \draw   (235.7,570.62) -- (235.7,578.77) ;
%Right Arrow [id:dp3591821423698931] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (236.7,571.07) -- (243.9,571.07) -- (243.9,568.07) -- (248.7,574.07) -- (243.9,580.07) -- (243.9,577.07) -- (236.7,577.07) -- cycle ;
%Shape: Cube [id:dp32570761045557206] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (249.7,570.62) -- (255.25,565.07) -- (271.4,565.07) -- (271.4,573.21) -- (265.84,578.77) -- (249.7,578.77) -- cycle ; \draw   (271.4,565.07) -- (265.84,570.62) -- (249.7,570.62) ; \draw   (265.84,570.62) -- (265.84,578.77) ;
%Right Arrow [id:dp333340688505092] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (266.84,571.07) -- (274.04,571.07) -- (274.04,568.07) -- (278.84,574.07) -- (274.04,580.07) -- (274.04,577.07) -- (266.84,577.07) -- cycle ;
%Shape: Cube [id:dp6898376600246521] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.84,570.62) -- (285.4,565.07) -- (301.54,565.07) -- (301.54,573.21) -- (295.98,578.77) -- (279.84,578.77) -- cycle ; \draw   (301.54,565.07) -- (295.98,570.62) -- (279.84,570.62) ; \draw   (295.98,570.62) -- (295.98,578.77) ;
%Right Arrow [id:dp8932471281864955] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (296.98,571.07) -- (304.18,571.07) -- (304.18,568.07) -- (308.98,574.07) -- (304.18,580.07) -- (304.18,577.07) -- (296.98,577.07) -- cycle ;
%Shape: Cube [id:dp11188617748544405] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (309.98,570.62) -- (315.54,565.07) -- (331.68,565.07) -- (331.68,573.21) -- (326.13,578.77) -- (309.98,578.77) -- cycle ; \draw   (331.68,565.07) -- (326.13,570.62) -- (309.98,570.62) ; \draw   (326.13,570.62) -- (326.13,578.77) ;
%Shape: Cube [id:dp5741860172473441] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.94,514.03) -- (106.82,503.14) -- (115.24,503.14) -- (115.24,519.55) -- (104.35,530.44) -- (95.94,530.44) -- cycle ; \draw   (115.24,503.14) -- (104.35,514.03) -- (95.94,514.03) ; \draw   (104.35,514.03) -- (104.35,530.44) ;
%Right Arrow [id:dp8414588389875346] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (105.84,517.44) -- (113.04,517.44) -- (113.04,514.44) -- (117.84,520.44) -- (113.04,526.44) -- (113.04,523.44) -- (105.84,523.44) -- cycle ;
%Shape: Cube [id:dp341038116651182] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (118.84,514.03) -- (129.72,503.14) -- (138.14,503.14) -- (138.14,519.55) -- (127.25,530.44) -- (118.84,530.44) -- cycle ; \draw   (138.14,503.14) -- (127.25,514.03) -- (118.84,514.03) ; \draw   (127.25,514.03) -- (127.25,530.44) ;
%Right Arrow [id:dp21109410663051142] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (128.74,517.44) -- (135.94,517.44) -- (135.94,514.44) -- (140.74,520.44) -- (135.94,526.44) -- (135.94,523.44) -- (128.74,523.44) -- cycle ;
%Shape: Cube [id:dp7907256685008028] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (141.74,514.03) -- (152.62,503.14) -- (161.04,503.14) -- (161.04,519.55) -- (150.15,530.44) -- (141.74,530.44) -- cycle ; \draw   (161.04,503.14) -- (150.15,514.03) -- (141.74,514.03) ; \draw   (150.15,514.03) -- (150.15,530.44) ;
%Right Arrow [id:dp7973673568458703] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (151.64,517.44) -- (158.84,517.44) -- (158.84,514.44) -- (163.64,520.44) -- (158.84,526.44) -- (158.84,523.44) -- (151.64,523.44) -- cycle ;
%Shape: Cube [id:dp3329918773129954] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164.64,514.03) -- (175.52,503.14) -- (183.94,503.14) -- (183.94,519.55) -- (173.05,530.44) -- (164.64,530.44) -- cycle ; \draw   (183.94,503.14) -- (173.05,514.03) -- (164.64,514.03) ; \draw   (173.05,514.03) -- (173.05,530.44) ;
%Shape: Cube [id:dp09894937290348582] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (55.81,320.49) -- (101.06,275.24) -- (105.11,275.24) -- (105.11,339.29) -- (59.86,384.54) -- (55.81,384.54) -- cycle ; \draw   (105.11,275.24) -- (59.86,320.49) -- (55.81,320.49) ; \draw   (59.86,320.49) -- (59.86,384.54) ;
%Shape: Cube [id:dp21981530831497387] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (57.81,437.01) -- (80.27,414.54) -- (84.41,414.54) -- (84.41,446.68) -- (61.94,469.14) -- (57.81,469.14) -- cycle ; \draw   (84.41,414.54) -- (61.94,437.01) -- (57.81,437.01) ; \draw   (61.94,437.01) -- (61.94,469.14) ;
%Right Arrow [id:dp2685833451407662] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (63.41,448.94) -- (70.61,448.94) -- (70.61,445.94) -- (75.41,451.94) -- (70.61,457.94) -- (70.61,454.94) -- (63.41,454.94) -- cycle ;
%Shape: Cube [id:dp23923185548166925] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76.41,437.01) -- (98.87,414.54) -- (103.01,414.54) -- (103.01,446.68) -- (80.54,469.14) -- (76.41,469.14) -- cycle ; \draw   (103.01,414.54) -- (80.54,437.01) -- (76.41,437.01) ; \draw   (80.54,437.01) -- (80.54,469.14) ;
%Right Arrow [id:dp2991281996587163] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (82.01,448.94) -- (89.21,448.94) -- (89.21,445.94) -- (94.01,451.94) -- (89.21,457.94) -- (89.21,454.94) -- (82.01,454.94) -- cycle ;
%Shape: Cube [id:dp3644042224118951] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.01,437.01) -- (117.47,414.54) -- (121.61,414.54) -- (121.61,446.68) -- (99.14,469.14) -- (95.01,469.14) -- cycle ; \draw   (121.61,414.54) -- (99.14,437.01) -- (95.01,437.01) ; \draw   (99.14,437.01) -- (99.14,469.14) ;
%Shape: Boxed Line [id:dp533276033294882] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.9 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (338.48,571.21) -- (348.48,571.21) ;
\draw [shift={(353.48,571.21)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (10,-4.8) -- (0,0) -- (10,4.8) -- cycle    ;
%Straight Lines [id:da3123396161104821] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.9 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (192.31,516.4) -- (431.31,516.4) ;
\draw [shift={(436.31,516.4)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (10,-4.8) -- (0,0) -- (10,4.8) -- cycle    ;
%Shape: Boxed Line [id:dp7867875164869367] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.9 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (130.31,443.87) -- (475.31,443.87) ;
\draw [shift={(480.31,443.87)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (10,-4.8) -- (0,0) -- (10,4.8) -- cycle    ;
%Shape: Boxed Line [id:dp024919927583946677] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.9 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (116.31,334.87) -- (518.31,334.87) ;
\draw [shift={(523.31,334.87)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (10,-4.8) -- (0,0) -- (10,4.8) -- cycle    ;
%Right Arrow [id:dp6946894521179443] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (664.38,567.01) -- (672.62,567.01) -- (672.62,563.01) -- (678.11,571.01) -- (672.62,579.01) -- (672.62,575.01) -- (664.38,575.01) -- cycle ;
%Straight Lines [id:da9013635297480154] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0.6 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (656.11,604.01) -- (673.11,604.01) ;
\draw [shift={(678.11,604.01)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Right Arrow [id:dp7437530649155661] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (664.38,535.01) -- (672.62,535.01) -- (672.62,531.01) -- (678.11,539.01) -- (672.62,547.01) -- (672.62,543.01) -- (664.38,543.01) -- cycle ;
%Right Arrow [id:dp4272903454176553] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (667.81,515.01) -- (667.81,505.41) -- (664.38,505.41) -- (671.24,499.01) -- (678.11,505.41) -- (674.67,505.41) -- (674.67,515.01) -- cycle ;
%Right Arrow [id:dp05751858546431943] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (665.24,455.01) -- (673.47,455.01) -- (673.47,451.01) -- (678.96,459.01) -- (673.47,467.01) -- (673.47,463.01) -- (665.24,463.01) -- cycle ;
%Right Arrow [id:dp27848328862808414] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (675.53,388.01) -- (675.53,397.61) -- (678.96,397.61) -- (672.1,404.01) -- (665.24,397.61) -- (668.67,397.61) -- (668.67,388.01) -- cycle ;
%Right Arrow [id:dp5905341947768408] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (675.53,340.01) -- (675.53,349.61) -- (678.96,349.61) -- (672.1,356.01) -- (665.24,349.61) -- (668.67,349.61) -- (668.67,340.01) -- cycle ;
%Right Arrow [id:dp9047915003167442] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (604.42,167) -- (611.62,167) -- (611.62,164) -- (616.42,170) -- (611.62,176) -- (611.62,173) -- (604.42,173) -- cycle ;
%Right Arrow [id:dp21962574529613632] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (544.42,347) -- (551.62,347) -- (551.62,344) -- (556.42,350) -- (551.62,356) -- (551.62,353) -- (544.42,353) -- cycle ;
%Right Arrow [id:dp8556532881147603] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (503.42,447) -- (510.62,447) -- (510.62,444) -- (515.42,450) -- (510.62,456) -- (510.62,453) -- (503.42,453) -- cycle ;
%Right Arrow [id:dp49195785763366495] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (469.09,517.44) -- (476.29,517.44) -- (476.29,514.44) -- (481.09,520.44) -- (476.29,526.44) -- (476.29,523.44) -- (469.09,523.44) -- cycle ;
%Right Arrow [id:dp5692208070628071] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (433.25,570.77) -- (440.45,570.77) -- (440.45,567.77) -- (445.25,573.77) -- (440.45,579.77) -- (440.45,576.77) -- (433.25,576.77) -- cycle ;
%Right Arrow [id:dp47244412672245395] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (323.42,584) -- (323.42,591.2) -- (326.42,591.2) -- (320.42,596) -- (314.42,591.2) -- (317.42,591.2) -- (317.42,584) -- cycle ;
%Right Arrow [id:dp23647318303773313] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (176.42,535) -- (176.42,542.2) -- (179.42,542.2) -- (173.42,547) -- (167.42,542.2) -- (170.42,542.2) -- (170.42,535) -- cycle ;
%Right Arrow [id:dp187334843736924] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (114.42,473) -- (114.42,480.2) -- (117.42,480.2) -- (111.42,485) -- (105.42,480.2) -- (108.42,480.2) -- (108.42,473) -- cycle ;
%Right Arrow [id:dp888814638029819] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (85.42,381) -- (85.42,388.2) -- (88.42,388.2) -- (82.42,393) -- (76.42,388.2) -- (79.42,388.2) -- (79.42,381) -- cycle ;
%Right Arrow [id:dp5163146594152479] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (104.42,239) -- (104.42,246.2) -- (107.42,246.2) -- (101.42,251) -- (95.42,246.2) -- (98.42,246.2) -- (98.42,239) -- cycle ;
%Right Arrow [id:dp34409967050794554] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (598.46,252.24) -- (598.46,245.04) -- (595.46,245.04) -- (601.46,240.24) -- (607.46,245.04) -- (604.46,245.04) -- (604.46,252.24) -- cycle ;
%Right Arrow [id:dp8673095713378904] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (536.2,396.54) -- (536.2,389.34) -- (533.2,389.34) -- (539.2,384.54) -- (545.2,389.34) -- (542.2,389.34) -- (542.2,396.54) -- cycle ;
%Right Arrow [id:dp21163173774373067] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (493.53,484.24) -- (493.53,477.04) -- (490.53,477.04) -- (496.53,472.24) -- (502.53,477.04) -- (499.53,477.04) -- (499.53,484.24) -- cycle ;
%Right Arrow [id:dp6387764567695193] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (456.42,546) -- (456.42,538.8) -- (453.42,538.8) -- (459.42,534) -- (465.42,538.8) -- (462.42,538.8) -- (462.42,546) -- cycle ;
%Right Arrow [id:dp09763247395606856] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (412.42,595) -- (412.42,587.8) -- (409.42,587.8) -- (415.42,583) -- (421.42,587.8) -- (418.42,587.8) -- (418.42,595) -- cycle ;
%Shape: Cube [id:dp7282596831642834] 
\draw   (47.83,140.87) -- (137.96,50.74) -- (139.33,50.74) -- (139.33,179.12) -- (49.21,269.24) -- (47.83,269.24) -- cycle ; \draw   (139.33,50.74) -- (49.21,140.87) -- (47.83,140.87) ; \draw   (49.21,140.87) -- (49.21,269.24) ;
%Shape: Cube [id:dp989214941706754] 
\draw   (638.83,108.87) -- (728.96,18.74) -- (730.33,18.74) -- (730.33,147.12) -- (640.21,237.24) -- (638.83,237.24) -- cycle ; \draw   (730.33,18.74) -- (640.21,108.87) -- (638.83,108.87) ; \draw   (640.21,108.87) -- (640.21,237.24) ;
%Right Arrow [id:dp7757245906537531] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (624.42,167) -- (631.62,167) -- (631.62,164) -- (636.42,170) -- (631.62,176) -- (631.62,173) -- (624.42,173) -- cycle ;
%Shape: Cube [id:dp44184139869374506] 
\draw   (577.83,314.97) -- (622.81,270) -- (623.81,270) -- (623.81,335.13) -- (578.83,380.1) -- (577.83,380.1) -- cycle ; \draw   (623.81,270) -- (578.83,314.97) -- (577.83,314.97) ; \draw   (578.83,314.97) -- (578.83,380.1) ;
%Shape: Cube [id:dp42357252347213126] 
\draw   (536.83,435.97) -- (557.81,415) -- (558.81,415) -- (558.81,446.6) -- (537.83,467.58) -- (536.83,467.58) -- cycle ; \draw   (558.81,415) -- (537.83,435.97) -- (536.83,435.97) ; \draw   (537.83,435.97) -- (537.83,467.58) ;
%Right Arrow [id:dp6886250587305003] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (564.42,347) -- (571.62,347) -- (571.62,344) -- (576.42,350) -- (571.62,356) -- (571.62,353) -- (564.42,353) -- cycle ;
%Right Arrow [id:dp7929136859503314] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (523.42,447) -- (530.62,447) -- (530.62,444) -- (535.42,450) -- (530.62,456) -- (530.62,453) -- (523.42,453) -- cycle ;
%Shape: Cube [id:dp8318811274435465] 
\draw   (507.93,511.2) -- (519.12,500) -- (520.12,500) -- (520.12,516.8) -- (508.93,528) -- (507.93,528) -- cycle ; \draw   (520.12,500) -- (508.93,511.2) -- (507.93,511.2) ; \draw   (508.93,511.2) -- (508.93,528) ;
%Right Arrow [id:dp3149463304617999] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (493.85,517.44) -- (501.05,517.44) -- (501.05,514.44) -- (505.85,520.44) -- (501.05,526.44) -- (501.05,523.44) -- (493.85,523.44) -- cycle ;
%Shape: Cube [id:dp25637957730974703] 
\draw   (480.93,570.41) -- (488.34,563) -- (489.34,563) -- (489.34,571.59) -- (481.93,579) -- (480.93,579) -- cycle ; \draw   (489.34,563) -- (481.93,570.41) -- (480.93,570.41) ; \draw   (481.93,570.41) -- (481.93,579) ;
%Right Arrow [id:dp002808579117055565] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (466.85,569.48) -- (474.05,569.48) -- (474.05,566.48) -- (478.85,572.48) -- (474.05,578.48) -- (474.05,575.48) -- (466.85,575.48) -- cycle ;
%Image [id:dp5511340853067332] 
\draw (684.77,128.49) node [rotate=-315.6,xslant=0.99] {\includegraphics[width=95.18pt,height=69.8pt]{figures/example8550_output.png}};
%Image [id:dp6816804572842232] 
\draw (600.82,325.29) node [rotate=-315.6,xslant=0.99] {\includegraphics[width=48.5pt,height=35.18pt]{figures/example8550_output.png}};
%Image [id:dp7788069121496757] 
\draw (547.82,440.79) node [rotate=-315.6,xslant=0.99] {\includegraphics[width=23.19pt,height=17.76pt]{figures/example8550_output.png}};
%Image [id:dp5822415337034716] 
\draw (514.53,514) node [rotate=-315.6,xslant=0.99] {\includegraphics[width=11.81pt,height=8.88pt]{figures/example8550_output.png}};
%Image [id:dp5708431901599249] 
\draw (485.63,571) node [rotate=-315.6,xslant=0.99] {\includegraphics[width=7.81pt,height=4.52pt]{figures/example8550_output.png}};

% Text Node
\draw (31.31,379.54) node  [font=\scriptsize] [align=left] {256x256};
% Text Node
\draw (82.1,405.54) node  [font=\footnotesize] [align=left] {64};
% Text Node
\draw (33.31,464.14) node  [font=\scriptsize] [align=left] {128x128};
% Text Node
\draw (100.7,405.54) node  [font=\footnotesize] [align=left] {64};
% Text Node
\draw (119.3,405.54) node  [font=\footnotesize] [align=left] {64};
% Text Node
\draw (425,526.57) node  [font=\scriptsize] [align=left] {64x64};
% Text Node
\draw (132.91,494.14) node  [font=\footnotesize] [align=left] {128};
% Text Node
\draw (110.01,494.14) node  [font=\footnotesize] [align=left] {128};
% Text Node
\draw (77.94,525.44) node  [font=\scriptsize] [align=left] {64x64};
% Text Node
\draw (155.81,494.14) node  [font=\footnotesize] [align=left] {128};
% Text Node
\draw (178.71,494.14) node  [font=\footnotesize] [align=left] {128};
% Text Node
\draw (172.64,556.07) node  [font=\footnotesize] [align=left] {256};
% Text Node
\draw (141.26,574.77) node  [font=\scriptsize] [align=left] {32x32};
% Text Node
\draw (202.78,556.07) node  [font=\footnotesize] [align=left] {256};
% Text Node
\draw (232.92,556.07) node  [font=\footnotesize] [align=left] {256};
% Text Node
\draw (263.07,556.07) node  [font=\footnotesize] [align=left] {256};
% Text Node
\draw (293.21,556.07) node  [font=\footnotesize] [align=left] {256};
% Text Node
\draw (323.36,556.07) node  [font=\footnotesize] [align=left] {256};
% Text Node
\draw (321.25,605.2) node  [font=\footnotesize] [align=left] {512};
% Text Node
\draw (285.27,618) node  [font=\scriptsize] [align=left] {16x16};
% Text Node
\draw (367.83,605.2) node  [font=\footnotesize] [align=left] {512};
% Text Node
\draw (414.41,605.2) node  [font=\footnotesize] [align=left] {512};
% Text Node
\draw (101.45,262.24) node  [font=\footnotesize] [align=left] {64};
% Text Node
\draw (365.11,574.77) node  [font=\scriptsize] [align=left] {32x32};
% Text Node
\draw (413.91,556.07) node  [font=\footnotesize] [align=left] {768};
% Text Node
\draw (458.88,556.07) node  [font=\footnotesize] [align=left] {256};
% Text Node
\draw (465.38,494.14) node  [font=\footnotesize] [align=left] {384};
% Text Node
\draw (496.36,493.95) node  [font=\footnotesize] [align=left] {128};
% Text Node
\draw (516.67,405.54) node  [font=\footnotesize] [align=left] {192};
% Text Node
\draw (539.94,405.54) node  [font=\footnotesize] [align=left] {64};
% Text Node
\draw (464.74,464.14) node  [font=\scriptsize] [align=left] {128x128};
% Text Node
\draw (509.65,375.54) node  [font=\scriptsize] [align=left] {256x256};
% Text Node
\draw (575.63,231.24) node  [font=\scriptsize] [align=left] {512x512};
% Text Node
\draw (582.12,261.24) node  [font=\footnotesize] [align=left] {128};
% Text Node
\draw (601.46,261.24) node  [font=\footnotesize] [align=left] {32};
% Text Node
\draw (687.96,396.01) node [anchor=west] [inner sep=0.75pt]  [font=\small] [align=left] {\textit{Residual Basic Block with downsampling}\\\textbf{(3x3 conv → Batch Norm → ReLU) →}\\\textbf{(3x3 conv, /2 → Batch Norm →}$\displaystyle \oplus $\textbf{Identity → ReLU)}};
% Text Node
\draw (687.96,459.01) node [anchor=west] [inner sep=0.75pt]  [font=\small] [align=left] {\textit{Residual Basic Block}\\\textbf{(3x3 conv → Batch Norm → ReLU) →}\\\textbf{(3x3 conv → Batch Norm →}$\displaystyle \oplus $\textbf{Identity → ReLU)}};
% Text Node
\draw (686.96,507.01) node [anchor=west] [inner sep=0.75pt]  [font=\small] [align=left] {\textit{Bilinear upsampling}};
% Text Node
\draw (686.96,539.01) node [anchor=west] [inner sep=0.75pt]  [font=\small] [align=left] {\textbf{(3x3 conv → Batch Norm → ReLU) x2}};
% Text Node
\draw (687.96,348.01) node [anchor=west] [inner sep=0.75pt]  [font=\small] [align=left] {\textbf{7x7 conv, /2 → Batch Norm → ReLU}};
% Text Node
\draw (686.96,571.01) node [anchor=west] [inner sep=0.75pt]  [font=\small] [align=left] {\textbf{1x1 conv → softmax}};
% Text Node
\draw (686.96,604.01) node [anchor=west] [inner sep=0.75pt]  [font=\small] [align=left] {\textit{Skip connection}\\\textbf{Copy}};
% Text Node
\draw (23.31,261.54) node  [font=\scriptsize] [align=left] {512x512};
% Text Node
\draw (493.5,570.74) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{0}( x)$};
% Text Node
\draw (525.5,508.74) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{1}( x)$};
% Text Node
\draw (565,431.74) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{2}( x)$};
% Text Node
\draw (631,306.24) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{3}( x)$};
% Text Node
\draw (738,89.74) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize]  {$\psi _{4}( x)$};
% Text Node
\draw (690.12,9.24) node  [font=\footnotesize] [align=left] {32};
% Text Node
\draw (709.46,9.24) node  [font=\footnotesize] [align=left] {16};


\end{tikzpicture}


==> figures/decoder_outputs.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1976); %set diagram left start at 0, and has height of 1976

%Image [id:dp5154153567927737] 
\draw (151.85,442.24) node  {\includegraphics[width=50.78pt,height=53.03pt]{figures/example27230_patch.png}};
%Image [id:dp09615733940225746] 
\draw (236.96,443.02) node  {\includegraphics[width=50.94pt,height=51.19pt]{figures/example27230_mask.png}};
%Image [id:dp19951448083585244] 
\draw (151.85,721.02) node  {\includegraphics[width=50.78pt,height=51.19pt]{figures/example2824_patch.png}};
%Image [id:dp8827561807806699] 
\draw (236.85,721.02) node  {\includegraphics[width=50.78pt,height=51.19pt]{figures/example2824_mask.png}};
%Image [id:dp98519486392714] 
\draw (356.53,857.06) node  {\includegraphics[width=480.79pt,height=151.75pt]{figures/example2824_all.png}};
%Image [id:dp45513586761521196] 
\draw (356.53,579.06) node  {\includegraphics[width=480.79pt,height=151.75pt]{figures/example27230_all.png}};
%Image [id:dp9289808638363444] 
\draw (238,167.89) node  {\includegraphics[width=52.5pt,height=52.5pt]{figures/example8025_mask.png}};
%Image [id:dp2880649868843024] 
\draw (151.85,167.02) node  {\includegraphics[width=50.78pt,height=51.19pt]{figures/example8025_patch.png}};
%Image [id:dp04688052253669395] 
\draw (356.53,303.06) node  {\includegraphics[width=480.79pt,height=151.75pt]{figures/example8025_all.png}};
%Shape: Rectangle [id:dp8056452680949409] 
\draw   (118,132.89) -- (185.7,132.89) -- (185.7,201.15) -- (118,201.15) -- cycle ;
%Shape: Rectangle [id:dp5299440756165561] 
\draw   (203,132.89) -- (270.7,132.89) -- (270.7,201.15) -- (203,201.15) -- cycle ;
%Shape: Rectangle [id:dp6068573760665237] 
\draw   (118,225.89) -- (185.7,225.89) -- (185.7,294.15) -- (118,294.15) -- cycle ;
%Shape: Rectangle [id:dp1585773788646887] 
\draw   (118,309.89) -- (185.7,309.89) -- (185.7,378.15) -- (118,378.15) -- cycle ;
%Shape: Rectangle [id:dp4484287804699405] 
\draw   (203,309.89) -- (270.7,309.89) -- (270.7,378.15) -- (203,378.15) -- cycle ;
%Shape: Rectangle [id:dp0749513778760964] 
\draw   (203,225.89) -- (270.7,225.89) -- (270.7,294.15) -- (203,294.15) -- cycle ;
%Shape: Rectangle [id:dp4137481088776451] 
\draw   (288,225.89) -- (355.7,225.89) -- (355.7,294.15) -- (288,294.15) -- cycle ;
%Shape: Rectangle [id:dp9452544567663819] 
\draw   (288,309.89) -- (355.7,309.89) -- (355.7,378.15) -- (288,378.15) -- cycle ;
%Shape: Rectangle [id:dp04484139187710845] 
\draw   (373,309.89) -- (440.7,309.89) -- (440.7,378.15) -- (373,378.15) -- cycle ;
%Shape: Rectangle [id:dp9695383836228111] 
\draw   (373,225.89) -- (440.7,225.89) -- (440.7,294.15) -- (373,294.15) -- cycle ;
%Shape: Rectangle [id:dp7701418429516218] 
\draw   (459,225.89) -- (526.7,225.89) -- (526.7,294.15) -- (459,294.15) -- cycle ;
%Shape: Rectangle [id:dp2530379840821193] 
\draw   (459,309.89) -- (526.7,309.89) -- (526.7,378.15) -- (459,378.15) -- cycle ;
%Shape: Rectangle [id:dp3622155027657854] 
\draw   (544,309.89) -- (611.7,309.89) -- (611.7,378.15) -- (544,378.15) -- cycle ;
%Shape: Rectangle [id:dp4998967329280519] 
\draw   (544,225.89) -- (611.7,225.89) -- (611.7,294.15) -- (544,294.15) -- cycle ;
%Shape: Rectangle [id:dp7410610450031812] 
\draw   (118,408.89) -- (185.7,408.89) -- (185.7,477.15) -- (118,477.15) -- cycle ;
%Shape: Rectangle [id:dp6456280613465168] 
\draw   (203,408.89) -- (270.7,408.89) -- (270.7,477.15) -- (203,477.15) -- cycle ;
%Shape: Rectangle [id:dp2213733346910398] 
\draw   (118,501.89) -- (185.7,501.89) -- (185.7,570.15) -- (118,570.15) -- cycle ;
%Shape: Rectangle [id:dp6624543911218526] 
\draw   (118,585.89) -- (185.7,585.89) -- (185.7,654.15) -- (118,654.15) -- cycle ;
%Shape: Rectangle [id:dp44568632689566345] 
\draw   (203,585.89) -- (270.7,585.89) -- (270.7,654.15) -- (203,654.15) -- cycle ;
%Shape: Rectangle [id:dp811123142097659] 
\draw   (203,501.89) -- (270.7,501.89) -- (270.7,570.15) -- (203,570.15) -- cycle ;
%Shape: Rectangle [id:dp6158914715469255] 
\draw   (288,501.89) -- (355.7,501.89) -- (355.7,570.15) -- (288,570.15) -- cycle ;
%Shape: Rectangle [id:dp4408141536838388] 
\draw   (288,585.89) -- (355.7,585.89) -- (355.7,654.15) -- (288,654.15) -- cycle ;
%Shape: Rectangle [id:dp6791973415196546] 
\draw   (373,585.89) -- (440.7,585.89) -- (440.7,654.15) -- (373,654.15) -- cycle ;
%Shape: Rectangle [id:dp9329891446375032] 
\draw   (373,501.89) -- (440.7,501.89) -- (440.7,570.15) -- (373,570.15) -- cycle ;
%Shape: Rectangle [id:dp1850940493858637] 
\draw   (459,501.89) -- (526.7,501.89) -- (526.7,570.15) -- (459,570.15) -- cycle ;
%Shape: Rectangle [id:dp18212019612337604] 
\draw   (459,585.89) -- (526.7,585.89) -- (526.7,654.15) -- (459,654.15) -- cycle ;
%Shape: Rectangle [id:dp28981224251786397] 
\draw   (544,585.89) -- (611.7,585.89) -- (611.7,654.15) -- (544,654.15) -- cycle ;
%Shape: Rectangle [id:dp17970231672829295] 
\draw   (544,501.89) -- (611.7,501.89) -- (611.7,570.15) -- (544,570.15) -- cycle ;
%Shape: Rectangle [id:dp28817505873214566] 
\draw   (118,686.89) -- (185.7,686.89) -- (185.7,755.15) -- (118,755.15) -- cycle ;
%Shape: Rectangle [id:dp3901718832518468] 
\draw   (203,686.89) -- (270.7,686.89) -- (270.7,755.15) -- (203,755.15) -- cycle ;
%Shape: Rectangle [id:dp07688727673926876] 
\draw   (118,779.89) -- (185.7,779.89) -- (185.7,848.15) -- (118,848.15) -- cycle ;
%Shape: Rectangle [id:dp22773138154307437] 
\draw   (118,863.89) -- (185.7,863.89) -- (185.7,932.15) -- (118,932.15) -- cycle ;
%Shape: Rectangle [id:dp8697639663200074] 
\draw   (203,863.89) -- (270.7,863.89) -- (270.7,932.15) -- (203,932.15) -- cycle ;
%Shape: Rectangle [id:dp3891122971998313] 
\draw   (203,779.89) -- (270.7,779.89) -- (270.7,848.15) -- (203,848.15) -- cycle ;
%Shape: Rectangle [id:dp9165153911246391] 
\draw   (288,779.89) -- (355.7,779.89) -- (355.7,848.15) -- (288,848.15) -- cycle ;
%Shape: Rectangle [id:dp8311151703813928] 
\draw   (288,863.89) -- (355.7,863.89) -- (355.7,932.15) -- (288,932.15) -- cycle ;
%Shape: Rectangle [id:dp41486207597938374] 
\draw   (373,863.89) -- (440.7,863.89) -- (440.7,932.15) -- (373,932.15) -- cycle ;
%Shape: Rectangle [id:dp1609420291000585] 
\draw   (373,779.89) -- (440.7,779.89) -- (440.7,848.15) -- (373,848.15) -- cycle ;
%Shape: Rectangle [id:dp6048533738659481] 
\draw   (459,779.89) -- (526.7,779.89) -- (526.7,848.15) -- (459,848.15) -- cycle ;
%Shape: Rectangle [id:dp27978574683314594] 
\draw   (459,863.89) -- (526.7,863.89) -- (526.7,932.15) -- (459,932.15) -- cycle ;
%Shape: Rectangle [id:dp5669693110160836] 
\draw   (544,863.89) -- (611.7,863.89) -- (611.7,932.15) -- (544,932.15) -- cycle ;
%Shape: Rectangle [id:dp07995912571771813] 
\draw   (544,779.89) -- (611.7,779.89) -- (611.7,848.15) -- (544,848.15) -- cycle ;

% Text Node
\draw (112.88,259.08) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{65.22335600000001pt}\setlength\topsep{0pt}
\begin{flushright}
ResNet34-UNet\\+ DS
\end{flushright}

\end{minipage}};
% Text Node
\draw (112.02,341.73) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{53.106096pt}\setlength\topsep{0pt}
\begin{flushright}
ResNet34-UNet\\+ Linear
\end{flushright}

\end{minipage}};
% Text Node
\draw (152.87,216.24) node  [font=\scriptsize]  {$\psi _{0}( x)$};
% Text Node
\draw (237.18,215.57) node  [font=\scriptsize]  {$\psi _{1}( x)$};
% Text Node
\draw (323.14,215.57) node  [font=\scriptsize]  {$\psi _{2}( x)$};
% Text Node
\draw (407.78,215.57) node  [font=\scriptsize]  {$\psi _{3}( x)$};
% Text Node
\draw (492.09,215.57) node  [font=\scriptsize]  {$\psi _{4}( x)$};
% Text Node
\draw (579.38,216.28) node  [font=\scriptsize]  {$\Phi ( x)$};
% Text Node
\draw (151.76,122.53) node  [font=\scriptsize]  {$x$};
% Text Node
\draw (238.63,122.53) node  [font=\scriptsize]  {$y$};
% Text Node
\draw (112.88,535.08) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{65.22335600000001pt}\setlength\topsep{0pt}
\begin{flushright}
ResNet34-UNet\\+ DS
\end{flushright}

\end{minipage}};
% Text Node
\draw (112.02,617.73) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{53.106096pt}\setlength\topsep{0pt}
\begin{flushright}
ResNet34-UNet\\+ Linear
\end{flushright}

\end{minipage}};
% Text Node
\draw (152.87,492.24) node  [font=\scriptsize]  {$\psi _{0}( x)$};
% Text Node
\draw (237.18,491.57) node  [font=\scriptsize]  {$\psi _{1}( x)$};
% Text Node
\draw (323.14,491.57) node  [font=\scriptsize]  {$\psi _{2}( x)$};
% Text Node
\draw (407.78,491.57) node  [font=\scriptsize]  {$\psi _{3}( x)$};
% Text Node
\draw (492.09,491.57) node  [font=\scriptsize]  {$\psi _{4}( x)$};
% Text Node
\draw (579.38,492.28) node  [font=\scriptsize]  {$\Phi ( x)$};
% Text Node
\draw (151.76,398.53) node  [font=\scriptsize]  {$x$};
% Text Node
\draw (238.63,398.53) node  [font=\scriptsize]  {$y$};
% Text Node
\draw (112.88,813.08) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{65.22335600000001pt}\setlength\topsep{0pt}
\begin{flushright}
ResNet34-UNet\\+ DS
\end{flushright}

\end{minipage}};
% Text Node
\draw (112.02,895.73) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{53.106096pt}\setlength\topsep{0pt}
\begin{flushright}
ResNet34-UNet\\+ Linear
\end{flushright}

\end{minipage}};
% Text Node
\draw (152.87,770.24) node  [font=\scriptsize]  {$\psi _{0}( x)$};
% Text Node
\draw (237.18,769.57) node  [font=\scriptsize]  {$\psi _{1}( x)$};
% Text Node
\draw (323.14,769.57) node  [font=\scriptsize]  {$\psi _{2}( x)$};
% Text Node
\draw (407.78,769.57) node  [font=\scriptsize]  {$\psi _{3}( x)$};
% Text Node
\draw (492.09,769.57) node  [font=\scriptsize]  {$\psi _{4}( x)$};
% Text Node
\draw (579.38,770.28) node  [font=\scriptsize]  {$\Phi ( x)$};
% Text Node
\draw (151.76,676.53) node  [font=\scriptsize]  {$x$};
% Text Node
\draw (238.63,676.53) node  [font=\scriptsize]  {$y$};


\end{tikzpicture}

==> figures/example-annotations.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,899); %set diagram left start at 0, and has height of 899

%Image [id:dp4767500677079781] 
\draw (479.93,65.86) node  {\includegraphics[width=90.53pt,height=85.55pt]{figures/annotations8.jpg}};
%Image [id:dp01853121886944309] 
\draw (345.26,196.08) node  {\includegraphics[width=90.53pt,height=85.55pt]{figures/annotations7.jpg}};
%Image [id:dp020393835407447325] 
\draw (209.52,196.08) node  {\includegraphics[width=90.53pt,height=85.55pt]{figures/annotations5.jpg}};
%Image [id:dp7625106436780182] 
\draw (74.19,196.08) node  {\includegraphics[width=90.53pt,height=85.55pt]{figures/annotations6.jpg}};
%Image [id:dp33118876386093055] 
\draw (74.19,65.81) node  {\includegraphics[width=90.53pt,height=85.55pt]{figures/annotations2.jpg}};
%Image [id:dp6099311537439036] 
\draw (209.52,65.81) node  {\includegraphics[width=90.53pt,height=85.55pt]{figures/annotations1.jpg}};
%Image [id:dp33961029418610633] 
\draw (344.5,65.86) node  {\includegraphics[width=90.02pt,height=85.55pt]{figures/annotations3.jpg}};
%Shape: Rectangle [id:dp2735741162655323] 
\draw   (13.84,8.78) -- (134.55,8.78) -- (134.55,122.84) -- (13.84,122.84) -- cycle ;
%Shape: Rectangle [id:dp43889290395055136] 
\draw   (149.16,8.78) -- (269.87,8.78) -- (269.87,122.84) -- (149.16,122.84) -- cycle ;
%Shape: Rectangle [id:dp10731759910848382] 
\draw   (284.49,8.83) -- (405.2,8.83) -- (405.2,122.89) -- (284.49,122.89) -- cycle ;
%Shape: Rectangle [id:dp7414527577911068] 
\draw   (13.84,139.05) -- (134.55,139.05) -- (134.55,253.11) -- (13.84,253.11) -- cycle ;
%Shape: Rectangle [id:dp49614170470307606] 
\draw   (149.16,139.05) -- (269.87,139.05) -- (269.87,253.11) -- (149.16,253.11) -- cycle ;
%Shape: Rectangle [id:dp35669086332990774] 
\draw   (284.9,139.05) -- (405.61,139.05) -- (405.61,253.11) -- (284.9,253.11) -- cycle ;
%Image [id:dp4919435284871665] 
\draw (480.34,196.08) node  {\includegraphics[width=90.53pt,height=85.55pt]{figures/annotations4.jpg}};
%Shape: Rectangle [id:dp5448781219666183] 
\draw   (419.57,8.83) -- (540.28,8.83) -- (540.28,122.89) -- (419.57,122.89) -- cycle ;
%Shape: Rectangle [id:dp9487494779800916] 
\draw   (419.99,139.05) -- (540.7,139.05) -- (540.7,253.11) -- (419.99,253.11) -- cycle ;

% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (65.04,30.76) -- (105.04,30.76) -- (105.04,44.76) -- (65.04,44.76) -- cycle  ;
\draw (85.04,37.76) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{24.208798680217544pt}\setlength\topsep{0pt}
\begin{center}
Tumornest
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (189.38,21.63) -- (229.38,21.63) -- (229.38,35.63) -- (189.38,35.63) -- cycle  ;
\draw (209.38,28.63) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{24.208798680217544pt}\setlength\topsep{0pt}
\begin{center}
Tumornest
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (322.87,53.84) -- (362.87,53.84) -- (362.87,67.84) -- (322.87,67.84) -- cycle  ;
\draw (342.87,60.84) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{24.208798680217622pt}\setlength\topsep{0pt}
\begin{center}
Normal
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (35.34,158.38) -- (75.34,158.38) -- (75.34,172.38) -- (35.34,172.38) -- cycle  ;
\draw (55.34,165.38) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{24.208798680217562pt}\setlength\topsep{0pt}
\begin{center}
Stroma
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (65.04,202.77) -- (105.04,202.77) -- (105.04,216.77) -- (65.04,216.77) -- cycle  ;
\draw (85.04,209.77) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{24.208798680217544pt}\setlength\topsep{0pt}
\begin{center}
Tumornest
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (157.43,144.36) -- (197.43,144.36) -- (197.43,158.36) -- (157.43,158.36) -- cycle  ;
\draw (177.43,151.36) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{24.208798680217775pt}\setlength\topsep{0pt}
\begin{center}
Normal
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (312.48,230.31) -- (352.48,230.31) -- (352.48,244.31) -- (312.48,244.31) -- cycle  ;
\draw (332.48,237.31) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{24.208798680217544pt}\setlength\topsep{0pt}
\begin{center}
Tumornest
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (442.44,38.39) -- (482.44,38.39) -- (482.44,52.39) -- (442.44,52.39) -- cycle  ;
\draw (462.44,45.39) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{24.208798680217697pt}\setlength\topsep{0pt}
\begin{center}
Normal
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (480,198.94) -- (520,198.94) -- (520,212.94) -- (480,212.94) -- cycle  ;
\draw (500,205.94) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{24.208798680217697pt}\setlength\topsep{0pt}
\begin{center}
Tumornest
\end{center}

\end{minipage}};


\end{tikzpicture}

==> figures/example_slides.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,899); %set diagram left start at 0, and has height of 899

%Image [id:dp39428245483312163] 
\draw (277.59,608.52) node  {\includegraphics[width=378.93pt,height=145.07pt]{figures/slide1.jpg}};
%Image [id:dp0066236311272900306] 
\draw (277.59,393.66) node  {\includegraphics[width=392.39pt,height=147.32pt]{figures/slide2.jpg}};
%Shape: Rectangle [id:dp8066138810184071] 
\draw   (16,295.44) -- (539.18,295.44) -- (539.18,491.87) -- (16,491.87) -- cycle ;
%Shape: Rectangle [id:dp5137009859966086] 
\draw   (16,509.81) -- (539.18,509.81) -- (539.18,710.22) -- (16,710.22) -- cycle ;




\end{tikzpicture}

==> figures/false_positive.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1981); %set diagram left start at 0, and has height of 1981

%Image [id:dp8562897572402433] 
\draw (297,1260.4) node  {\includegraphics[width=420pt,height=191.15pt]{figures/false_positive.jpeg}};
%Shape: Rectangle [id:dp3717190088576552] 
\draw   (322,1132.97) -- (577,1132.97) -- (577,1387.83) -- (322,1387.83) -- cycle ;
%Shape: Rectangle [id:dp15815389983717876] 
\draw   (17,1134.08) -- (272,1134.08) -- (272,1388.94) -- (17,1388.94) -- cycle ;

% Text Node
\draw (136,1393) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(a)};
% Text Node
\draw (445,1393) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(b)};


\end{tikzpicture}

==> figures/heatmaps.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1418); %set diagram left start at 0, and has height of 1418

%Image [id:dp0787044855792689] 
\draw (292,94.84) node  {\includegraphics[width=420pt,height=125.85pt]{figures/heatmap1.jpeg}};
%Image [id:dp8084562968937092] 
\draw (291.47,296.94) node  {\includegraphics[width=420.79pt,height=126pt]{figures/heatmap2.jpeg}};
%Image [id:dp5621717168539173] 
\draw (291.03,512.96) node  {\includegraphics[width=421.46pt,height=146.97pt]{figures/heatmap3.jpeg}};
%Image [id:dp9050162181152406] 
\draw (291,740.96) node  {\includegraphics[width=421.5pt,height=146.97pt]{figures/heatmap4.jpeg}};
%Shape: Rectangle [id:dp07792209962771812] 
\draw   (317,642.97) -- (572,642.97) -- (572,838.94) -- (317,838.94) -- cycle ;
%Shape: Rectangle [id:dp7529025110269729] 
\draw   (10.06,642.97) -- (265.06,642.97) -- (265.06,838.94) -- (10.06,838.94) -- cycle ;
%Shape: Rectangle [id:dp3557944211864801] 
\draw   (317,414.97) -- (572,414.97) -- (572,610.94) -- (317,610.94) -- cycle ;
%Shape: Rectangle [id:dp8003020852665379] 
\draw   (10.06,414.97) -- (265.06,414.97) -- (265.06,610.94) -- (10.06,610.94) -- cycle ;
%Shape: Rectangle [id:dp5347111533795741] 
\draw   (317,212.94) -- (572,212.94) -- (572,380.94) -- (317,380.94) -- cycle ;
%Shape: Rectangle [id:dp02097147363195706] 
\draw   (10.94,212.94) -- (265.94,212.94) -- (265.94,380.94) -- (10.94,380.94) -- cycle ;
%Shape: Rectangle [id:dp7276621036106956] 
\draw   (12,10.94) -- (267,10.94) -- (267,178.94) -- (12,178.94) -- cycle ;
%Shape: Rectangle [id:dp023069932815758865] 
\draw   (317,10.94) -- (572,10.94) -- (572,178.94) -- (317,178.94) -- cycle ;

% Text Node
\draw (131,182) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(a)};
% Text Node
\draw (432,182) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(b)};
% Text Node
\draw (131,384) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(c)};
% Text Node
\draw (431,384) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(d)};
% Text Node
\draw (130,842) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(g)};
% Text Node
\draw (431,842) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(h)};
% Text Node
\draw (130,613) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(e)};
% Text Node
\draw (433,612) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(f)};


\end{tikzpicture}

==> figures/misclassifications_test.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    model & fp & fn \\
    UNet & 133 & 33  \\
    ResNet34-UNet & 33 & 51 \\
    ResNet34-UNet + DS & 30 & 44 \\
    ResNet34-UNet + Linear & 25 & 59\\
}\mydata

\begin{tikzpicture}
    \begin{axis}[
            ybar,
            bar width=.4cm,
            width=0.9\textwidth,
            height=.35\textwidth,
            legend style={at={(0.5,1)},
                anchor=north,legend columns=-1},
            symbolic x coords={
                UNet,
                ResNet34-UNet,
                ResNet34-UNet + DS,
                ResNet34-UNet + Linear
            },
            xtick={
                UNet,
                ResNet34-UNet,
                ResNet34-UNet + DS,
                ResNet34-UNet + Linear
            },
            xticklabel style={text width=3cm, align=center},
            nodes near coords,
            nodes near coords align={vertical},
            ymin=0,ymax=180,
            ylabel={Misclassified sections}
        ]
        \addplot table[x=model,y=fp]{\mydata};
        \addplot table[x=model,y=fn]{\mydata};
        \legend{False Positives, False Negatives}
    \end{axis}
\end{tikzpicture}


==> figures/predictions.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1976); %set diagram left start at 0, and has height of 1976

%Image [id:dp5830175799414243] 
\draw (542.69,1693.52) node  {\includegraphics[width=111.53pt,height=236.44pt]{figures/example11642_pred.png}};
%Image [id:dp09002110916994588] 
\draw (502.19,1478.35) node  {\includegraphics[width=50.78pt,height=51.19pt]{figures/example11642_patch.png}};
%Image [id:dp36012937823524016] 
\draw (583.19,1478.02) node  {\includegraphics[width=50.78pt,height=51.19pt]{figures/example11642_mask.png}};
%Image [id:dp2595638971451699] 
\draw (193.69,1693.52) node  {\includegraphics[width=111.53pt,height=236.44pt]{figures/example27230_pred.png}};
%Image [id:dp6126903113995901] 
\draw (367.69,1694.15) node  {\includegraphics[width=111.53pt,height=238.5pt]{figures/example2880_pred.png}};
%Image [id:dp2867620647863125] 
\draw (327.19,1478.35) node  {\includegraphics[width=50.78pt,height=51.19pt]{figures/example2880_patch.png}};
%Image [id:dp9038046407547717] 
\draw (408.19,1478.02) node  {\includegraphics[width=50.78pt,height=51.19pt]{figures/example2880_mask.png}};
%Image [id:dp4209747515058653] 
\draw (153.19,1477.48) node  {\includegraphics[width=50.78pt,height=52.5pt]{figures/example27230_patch.png}};
%Image [id:dp5636307215754506] 
\draw (234.19,1478.02) node  {\includegraphics[width=50.78pt,height=51.19pt]{figures/example27230_mask.png}};
%Image [id:dp5859914799216519] 
\draw (193.69,1260.56) node  {\includegraphics[width=111.54pt,height=236.5pt]{figures/example557_pred.png}};
%Image [id:dp7902360864487952] 
\draw (153.19,1045.35) node  {\includegraphics[width=50.78pt,height=51.19pt]{figures/example557_patch.png}};
%Image [id:dp34968183306510325] 
\draw (234.19,1045.02) node  {\includegraphics[width=50.78pt,height=51.19pt]{figures/example557_mask.png}};
%Image [id:dp4077732633903748] 
\draw (327.19,1045.35) node  {\includegraphics[width=50.78pt,height=51.19pt]{figures/example548_patch.png}};
%Image [id:dp28194080802169985] 
\draw (408.19,1045.02) node  {\includegraphics[width=50.78pt,height=51.19pt]{figures/example548_mask.png}};
%Image [id:dp4373952660825926] 
\draw (367.69,1261.61) node  {\includegraphics[width=111.54pt,height=238.08pt]{figures/example548_pred.png}};
%Image [id:dp7599970506376839] 
\draw (542.69,1260.52) node  {\includegraphics[width=111.54pt,height=236.44pt]{figures/example1707_pred.png}};
%Image [id:dp9473493364099612] 
\draw (502.19,1045.21) node  {\includegraphics[width=50.78pt,height=51.4pt]{figures/example1707_patch.png}};
%Shape: Rectangle [id:dp5397108657681162] 
\draw   (293.33,1011.22) -- (361.04,1011.22) -- (361.04,1079.48) -- (293.33,1079.48) -- cycle ;
%Shape: Rectangle [id:dp5636611250746488] 
\draw   (374.33,1010.89) -- (442.04,1010.89) -- (442.04,1079.15) -- (374.33,1079.15) -- cycle ;
%Shape: Rectangle [id:dp7964896939244497] 
\draw   (293.33,1102.89) -- (361.04,1102.89) -- (361.04,1171.15) -- (293.33,1171.15) -- cycle ;
%Shape: Rectangle [id:dp8283419085869153] 
\draw   (374.33,1102.89) -- (442.04,1102.89) -- (442.04,1171.15) -- (374.33,1171.15) -- cycle ;
%Shape: Rectangle [id:dp8822231267082596] 
\draw   (119.33,1011.22) -- (187.04,1011.22) -- (187.04,1079.48) -- (119.33,1079.48) -- cycle ;
%Shape: Rectangle [id:dp34516508182096417] 
\draw   (200.33,1010.89) -- (268.04,1010.89) -- (268.04,1079.15) -- (200.33,1079.15) -- cycle ;
%Shape: Rectangle [id:dp35246745852686256] 
\draw   (119.33,1102.89) -- (187.04,1102.89) -- (187.04,1171.15) -- (119.33,1171.15) -- cycle ;
%Shape: Rectangle [id:dp20950400086144727] 
\draw   (119.33,1184.89) -- (187.04,1184.89) -- (187.04,1253.15) -- (119.33,1253.15) -- cycle ;
%Shape: Rectangle [id:dp36121835740365005] 
\draw   (200.33,1184.89) -- (268.04,1184.89) -- (268.04,1253.15) -- (200.33,1253.15) -- cycle ;
%Shape: Rectangle [id:dp72409699136299] 
\draw   (200.33,1102.89) -- (268.04,1102.89) -- (268.04,1171.15) -- (200.33,1171.15) -- cycle ;
%Shape: Rectangle [id:dp4224779764454807] 
\draw   (119.33,1267.89) -- (187.04,1267.89) -- (187.04,1336.15) -- (119.33,1336.15) -- cycle ;
%Shape: Rectangle [id:dp994634762112147] 
\draw   (200.33,1267.89) -- (268.04,1267.89) -- (268.04,1336.15) -- (200.33,1336.15) -- cycle ;
%Shape: Rectangle [id:dp2491024769178276] 
\draw   (468.33,1011.22) -- (536.04,1011.22) -- (536.04,1079.48) -- (468.33,1079.48) -- cycle ;
%Shape: Rectangle [id:dp8295730293446972] 
\draw   (549.33,1010.89) -- (617.04,1010.89) -- (617.04,1079.15) -- (549.33,1079.15) -- cycle ;
%Shape: Rectangle [id:dp7854841577754568] 
\draw   (468.33,1102.89) -- (536.04,1102.89) -- (536.04,1171.15) -- (468.33,1171.15) -- cycle ;
%Shape: Rectangle [id:dp9933229549824305] 
\draw   (549.33,1102.89) -- (617.04,1102.89) -- (617.04,1171.15) -- (549.33,1171.15) -- cycle ;
%Shape: Rectangle [id:dp7850604108935333] 
\draw   (119.33,1349.89) -- (187.04,1349.89) -- (187.04,1418.15) -- (119.33,1418.15) -- cycle ;
%Shape: Rectangle [id:dp10377146961877326] 
\draw   (200.33,1349.89) -- (268.04,1349.89) -- (268.04,1418.15) -- (200.33,1418.15) -- cycle ;
%Shape: Rectangle [id:dp13821027793048501] 
\draw   (293.33,1185.89) -- (361.04,1185.89) -- (361.04,1254.15) -- (293.33,1254.15) -- cycle ;
%Shape: Rectangle [id:dp6849430520079416] 
\draw   (374.33,1185.89) -- (442.04,1185.89) -- (442.04,1254.15) -- (374.33,1254.15) -- cycle ;
%Shape: Rectangle [id:dp8361709537982212] 
\draw   (293.33,1268.89) -- (361.04,1268.89) -- (361.04,1337.15) -- (293.33,1337.15) -- cycle ;
%Shape: Rectangle [id:dp7634817036534176] 
\draw   (374.33,1268.89) -- (442.04,1268.89) -- (442.04,1337.15) -- (374.33,1337.15) -- cycle ;
%Shape: Rectangle [id:dp8123684947125793] 
\draw   (293.33,1350.89) -- (361.04,1350.89) -- (361.04,1419.15) -- (293.33,1419.15) -- cycle ;
%Shape: Rectangle [id:dp26584366361699185] 
\draw   (374.33,1350.89) -- (442.04,1350.89) -- (442.04,1419.15) -- (374.33,1419.15) -- cycle ;
%Shape: Rectangle [id:dp002905982509685323] 
\draw   (468.33,1184.89) -- (536.04,1184.89) -- (536.04,1253.15) -- (468.33,1253.15) -- cycle ;
%Shape: Rectangle [id:dp2581409513237485] 
\draw   (549.33,1184.89) -- (617.04,1184.89) -- (617.04,1253.15) -- (549.33,1253.15) -- cycle ;
%Shape: Rectangle [id:dp7546495812046206] 
\draw   (468.33,1267.89) -- (536.04,1267.89) -- (536.04,1336.15) -- (468.33,1336.15) -- cycle ;
%Shape: Rectangle [id:dp2745245422162079] 
\draw   (549.33,1267.89) -- (617.04,1267.89) -- (617.04,1336.15) -- (549.33,1336.15) -- cycle ;
%Shape: Rectangle [id:dp686462898177989] 
\draw   (468.33,1349.89) -- (536.04,1349.89) -- (536.04,1418.15) -- (468.33,1418.15) -- cycle ;
%Shape: Rectangle [id:dp35419174439276735] 
\draw   (549.33,1349.89) -- (617.04,1349.89) -- (617.04,1418.15) -- (549.33,1418.15) -- cycle ;
%Image [id:dp7071752468527264] 
\draw (583.19,1045.02) node  {\includegraphics[width=50.78pt,height=51.19pt]{figures/example1707_mask.png}};
%Shape: Rectangle [id:dp9928506925779959] 
\draw   (293.33,1444.22) -- (361.04,1444.22) -- (361.04,1512.48) -- (293.33,1512.48) -- cycle ;
%Shape: Rectangle [id:dp6405122949683344] 
\draw   (374.33,1443.89) -- (442.04,1443.89) -- (442.04,1512.15) -- (374.33,1512.15) -- cycle ;
%Shape: Rectangle [id:dp5354717768630688] 
\draw   (293.33,1535.89) -- (361.04,1535.89) -- (361.04,1604.15) -- (293.33,1604.15) -- cycle ;
%Shape: Rectangle [id:dp006064792806367958] 
\draw   (374.33,1535.89) -- (442.04,1535.89) -- (442.04,1604.15) -- (374.33,1604.15) -- cycle ;
%Shape: Rectangle [id:dp917604849880671] 
\draw   (119.33,1444.22) -- (187.04,1444.22) -- (187.04,1512.48) -- (119.33,1512.48) -- cycle ;
%Shape: Rectangle [id:dp16699299292878744] 
\draw   (200.33,1443.89) -- (268.04,1443.89) -- (268.04,1512.15) -- (200.33,1512.15) -- cycle ;
%Shape: Rectangle [id:dp39140780461279734] 
\draw   (119.33,1535.89) -- (187.04,1535.89) -- (187.04,1604.15) -- (119.33,1604.15) -- cycle ;
%Shape: Rectangle [id:dp45260682570629607] 
\draw   (119.33,1617.89) -- (187.04,1617.89) -- (187.04,1686.15) -- (119.33,1686.15) -- cycle ;
%Shape: Rectangle [id:dp23328878559843602] 
\draw   (200.33,1617.89) -- (268.04,1617.89) -- (268.04,1686.15) -- (200.33,1686.15) -- cycle ;
%Shape: Rectangle [id:dp026379741099251675] 
\draw   (200.33,1535.89) -- (268.04,1535.89) -- (268.04,1604.15) -- (200.33,1604.15) -- cycle ;
%Shape: Rectangle [id:dp13647700824404474] 
\draw   (119.33,1700.89) -- (187.04,1700.89) -- (187.04,1769.15) -- (119.33,1769.15) -- cycle ;
%Shape: Rectangle [id:dp8074546952369799] 
\draw   (200.33,1700.89) -- (268.04,1700.89) -- (268.04,1769.15) -- (200.33,1769.15) -- cycle ;
%Shape: Rectangle [id:dp47778839901241676] 
\draw   (468.33,1444.22) -- (536.04,1444.22) -- (536.04,1512.48) -- (468.33,1512.48) -- cycle ;
%Shape: Rectangle [id:dp9652649480827766] 
\draw   (549.33,1443.89) -- (617.04,1443.89) -- (617.04,1512.15) -- (549.33,1512.15) -- cycle ;
%Shape: Rectangle [id:dp6431986288573723] 
\draw   (468.33,1535.89) -- (536.04,1535.89) -- (536.04,1604.15) -- (468.33,1604.15) -- cycle ;
%Shape: Rectangle [id:dp3050104517718857] 
\draw   (549.33,1535.89) -- (617.04,1535.89) -- (617.04,1604.15) -- (549.33,1604.15) -- cycle ;
%Shape: Rectangle [id:dp35421439263198984] 
\draw   (119.33,1782.89) -- (187.04,1782.89) -- (187.04,1851.15) -- (119.33,1851.15) -- cycle ;
%Shape: Rectangle [id:dp692350107021755] 
\draw   (200.33,1782.89) -- (268.04,1782.89) -- (268.04,1851.15) -- (200.33,1851.15) -- cycle ;
%Shape: Rectangle [id:dp3663961544448755] 
\draw   (293.33,1618.89) -- (361.04,1618.89) -- (361.04,1687.15) -- (293.33,1687.15) -- cycle ;
%Shape: Rectangle [id:dp5089520731619399] 
\draw   (374.33,1618.89) -- (442.04,1618.89) -- (442.04,1687.15) -- (374.33,1687.15) -- cycle ;
%Shape: Rectangle [id:dp27198822524206445] 
\draw   (293.33,1701.89) -- (361.04,1701.89) -- (361.04,1770.15) -- (293.33,1770.15) -- cycle ;
%Shape: Rectangle [id:dp8643481855654345] 
\draw   (374.33,1701.89) -- (442.04,1701.89) -- (442.04,1770.15) -- (374.33,1770.15) -- cycle ;
%Shape: Rectangle [id:dp8318945523709533] 
\draw   (293.33,1783.89) -- (361.04,1783.89) -- (361.04,1852.15) -- (293.33,1852.15) -- cycle ;
%Shape: Rectangle [id:dp2516553761353324] 
\draw   (374.33,1783.89) -- (442.04,1783.89) -- (442.04,1852.15) -- (374.33,1852.15) -- cycle ;
%Shape: Rectangle [id:dp3474514112124878] 
\draw   (468.33,1617.89) -- (536.04,1617.89) -- (536.04,1686.15) -- (468.33,1686.15) -- cycle ;
%Shape: Rectangle [id:dp4928310395713382] 
\draw   (549.33,1617.89) -- (617.04,1617.89) -- (617.04,1686.15) -- (549.33,1686.15) -- cycle ;
%Shape: Rectangle [id:dp006507295858416473] 
\draw   (468.33,1700.89) -- (536.04,1700.89) -- (536.04,1769.15) -- (468.33,1769.15) -- cycle ;
%Shape: Rectangle [id:dp24637499478202862] 
\draw   (549.33,1700.89) -- (617.04,1700.89) -- (617.04,1769.15) -- (549.33,1769.15) -- cycle ;
%Shape: Rectangle [id:dp19205070267022606] 
\draw   (468.33,1782.89) -- (536.04,1782.89) -- (536.04,1851.15) -- (468.33,1851.15) -- cycle ;
%Shape: Rectangle [id:dp8909646171051999] 
\draw   (549.33,1782.89) -- (617.04,1782.89) -- (617.04,1851.15) -- (549.33,1851.15) -- cycle ;

% Text Node
\draw (153.09,1000.86) node  [font=\scriptsize]  {$x$};
% Text Node
\draw (239.97,1000.86) node  [font=\scriptsize]  {$y$};
% Text Node
\draw (152.71,1092.95) node  [font=\scriptsize]  {$\Phi ( x)$};
% Text Node
\draw (239.38,1091.61) node  [font=\scriptsize]  {$\Phi ( x) \geq \delta $};
% Text Node
\draw (115.88,1302.58) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{65.22335600000001pt}\setlength\topsep{0pt}
\begin{flushright}
ResNet34-UNet\\+ DS
\end{flushright}

\end{minipage}};
% Text Node
\draw (115.52,1384.23) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{53.106096pt}\setlength\topsep{0pt}
\begin{flushright}
ResNet34-UNet\\+ Linear
\end{flushright}

\end{minipage}};
% Text Node
\draw (115.38,1219.08) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{53.106096pt}\setlength\topsep{0pt}
\begin{flushright}
ResNet34-UNet
\end{flushright}

\end{minipage}};
% Text Node
\draw (114.88,1135.08) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{18.992808pt}\setlength\topsep{0pt}
\begin{flushright}
UNet
\end{flushright}

\end{minipage}};
% Text Node
\draw (327.09,1000.86) node  [font=\scriptsize]  {$x$};
% Text Node
\draw (413.97,1000.86) node  [font=\scriptsize]  {$y$};
% Text Node
\draw (326.71,1092.95) node  [font=\scriptsize]  {$\Phi ( x)$};
% Text Node
\draw (413.38,1091.61) node  [font=\scriptsize]  {$\Phi ( x) \geq \delta $};
% Text Node
\draw (502.09,1000.86) node  [font=\scriptsize]  {$x$};
% Text Node
\draw (588.97,1000.86) node  [font=\scriptsize]  {$y$};
% Text Node
\draw (501.71,1092.95) node  [font=\scriptsize]  {$\Phi ( x)$};
% Text Node
\draw (588.38,1091.61) node  [font=\scriptsize]  {$\Phi ( x) \geq \delta $};
% Text Node
\draw (153.09,1433.86) node  [font=\scriptsize]  {$x$};
% Text Node
\draw (239.97,1433.86) node  [font=\scriptsize]  {$y$};
% Text Node
\draw (152.71,1525.95) node  [font=\scriptsize]  {$\Phi ( x)$};
% Text Node
\draw (239.38,1524.61) node  [font=\scriptsize]  {$\Phi ( x) \geq \delta $};
% Text Node
\draw (115.88,1735.58) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{65.22335600000001pt}\setlength\topsep{0pt}
\begin{flushright}
ResNet34-UNet\\+ DS
\end{flushright}

\end{minipage}};
% Text Node
\draw (115.52,1817.23) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{53.106096pt}\setlength\topsep{0pt}
\begin{flushright}
ResNet34-UNet\\+ Linear
\end{flushright}

\end{minipage}};
% Text Node
\draw (115.38,1652.08) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{53.106096pt}\setlength\topsep{0pt}
\begin{flushright}
ResNet34-UNet
\end{flushright}

\end{minipage}};
% Text Node
\draw (114.88,1568.08) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{18.992808pt}\setlength\topsep{0pt}
\begin{flushright}
UNet
\end{flushright}

\end{minipage}};
% Text Node
\draw (327.09,1433.86) node  [font=\scriptsize]  {$x$};
% Text Node
\draw (413.97,1433.86) node  [font=\scriptsize]  {$y$};
% Text Node
\draw (326.71,1525.95) node  [font=\scriptsize]  {$\Phi ( x)$};
% Text Node
\draw (413.38,1524.61) node  [font=\scriptsize]  {$\Phi ( x) \geq \delta $};
% Text Node
\draw (502.09,1433.86) node  [font=\scriptsize]  {$x$};
% Text Node
\draw (588.97,1433.86) node  [font=\scriptsize]  {$y$};
% Text Node
\draw (501.71,1525.95) node  [font=\scriptsize]  {$\Phi ( x)$};
% Text Node
\draw (588.38,1524.61) node  [font=\scriptsize]  {$\Phi ( x) \geq \delta $};


\end{tikzpicture}
